A Novel Phenomenological Model of Equalization-enhanced Phase Noise

We show that equalization-enhanced phase noise manifests as a time-varying, frequency-dependent phase error, which can be modeled and reversed by a time-varying all-pass finite impulse response filter.

==> figures/EEPN_system_Model.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Block_diagram.pdf}


==> tikz_files/FIR_filter_results.tex <==
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Blockwise_SNR.pdf}


==> tikz_files/Frequency_Dependent_Phase_Plot.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Phase_estimates.pdf}

